Hierarchical Implicit Models and Likelihood-Free Variational Inference

Implicit probabilistic models are a flexible class of models defined by a simulation process for data. They form the basis for theories which encompass our understanding of the physical world. Despite this fundamental nature, the use of implicit models remains limited due to challenges in specifying complex latent structure in them, and in performing inferences in such models with large data sets. In this paper, we first introduce hierarchical implicit models (HIMs). HIMs combine the idea of implicit densities with hierarchical Bayesian modeling, thereby defining models via simulators of data with rich hidden structure. Next, we develop likelihood-free variational inference (LFVI), a scalable variational inference algorithm for HIMs. Key to LFVI is specifying a variational family that is also implicit. This matches the model's flexibility and allows for accurate approximation of the posterior. We demonstrate diverse applications: a large-scale physical simulator for predator-prey populations in ecology; a Bayesian generative adversarial network for discrete data; and a deep implicit model for text generation.

==> tikz/deep_sequential_model.tex <==
\begin{tikzpicture}

  % Nodes
  \factor[minimum size=0.3cm] {xprev} {} {} {};
  \factor[right=1.2cm of xprev, minimum size=0.3cm] {xt} {} {} {};
  \factor[right=1.2cm of xt, minimum size=0.3cm] {xnext} {} {} {};

  \factor[above=1.2cm of x, minimum size=0.3cm] {zprev} {} {} {};
  \factor[right=1.2cm of zprev, minimum size=0.3cm] {zt} {} {} {};
  \factor[right=1.2cm of zt, minimum size=0.3cm] {znext} {} {} {};

  \node[left=of zprev, minimum size=0.5cm] (zprevdots) {$\cdots$};
  \node[right=of znext, minimum size=0.5cm] (znextdots) {$\cdots$};

  \node (epsprev) [minimum size=0.0cm,above=0.25cm of zprev, xshift=-0.5cm] {};
  \node (epspreva) [minimum size=0.0cm,above=0.12cm of epsprev.center] {};
  \node (epsprevb) [minimum size=0.0cm,below=0.02cm of epsprev.center, xshift=-0.2cm] {};
  \node (epsprevc) [minimum size=0.0cm,below=0.02cm of epsprev.center, xshift=0.2cm] {};
  \draw[] (epspreva.center)--(epsprevb.center)--(epsprevc.center)--(epspreva.center);

  \node (epst) [minimum size=0.0cm,above=0.25cm of zt, xshift=-0.5cm] {};
  \node (epsta) [minimum size=0.0cm,above=0.12cm of epst.center] {};
  \node (epstb) [minimum size=0.0cm,below=0.02cm of epst.center, xshift=-0.2cm] {};
  \node (epstc) [minimum size=0.0cm,below=0.02cm of epst.center, xshift=0.2cm] {};
  \draw[] (epsta.center)--(epstb.center)--(epstc.center)--(epsta.center);

  \node (epsnext) [minimum size=0.0cm,above=0.25cm of znext, xshift=-0.5cm] {};
  \node (epsnexta) [minimum size=0.0cm,above=0.12cm of epsnext.center] {};
  \node (epsnextb) [minimum size=0.0cm,below=0.02cm of epsnext.center, xshift=-0.2cm] {};
  \node (epsnextc) [minimum size=0.0cm,below=0.02cm of epsnext.center, xshift=0.2cm] {};
  \draw[] (epsnexta.center)--(epsnextb.center)--(epsnextc.center)--(epsnexta.center);

  \node (epsxprev) [minimum size=0.0cm,above=0.25cm of xprev, xshift=-0.5cm] {};
  \node (epsxpreva) [minimum size=0.0cm,above=0.12cm of epsxprev.center] {};
  \node (epsxprevb) [minimum size=0.0cm,below=0.02cm of epsxprev.center, xshift=-0.2cm] {};
  \node (epsxprevc) [minimum size=0.0cm,below=0.02cm of epsxprev.center, xshift=0.2cm] {};
  \draw[] (epsxpreva.center)--(epsxprevb.center)--(epsxprevc.center)--(epsxpreva.center);

  \node (epsxt) [minimum size=0.0cm,above=0.25cm of xt, xshift=-0.5cm] {};
  \node (epsxta) [minimum size=0.0cm,above=0.12cm of epsxt.center] {};
  \node (epsxtb) [minimum size=0.0cm,below=0.02cm of epsxt.center, xshift=-0.2cm] {};
  \node (epsxtc) [minimum size=0.0cm,below=0.02cm of epsxt.center, xshift=0.2cm] {};
  \draw[] (epsxta.center)--(epsxtb.center)--(epsxtc.center)--(epsxta.center);

  \node (epsxnext) [minimum size=0.0cm,above=0.25cm of xnext, xshift=-0.5cm] {};
  \node (epsxnexta) [minimum size=0.0cm,above=0.12cm of epsxnext.center] {};
  \node (epsxnextb) [minimum size=0.0cm,below=0.02cm of epsxnext.center, xshift=-0.2cm] {};
  \node (epsxnextc) [minimum size=0.0cm,below=0.02cm of epsxnext.center, xshift=0.2cm] {};
  \draw[] (epsxnexta.center)--(epsxnextb.center)--(epsxnextc.center)--(epsxnexta.center);

  % Labels
  \node[right=0.05cm of xprev] (xprevlabel) {$\mbx_{t-1}$};
  \node[right=0.05cm of xt] (xtlabel) {$\mbx_{t}$};
  \node[right=0.05cm of xnext] (xnextlabel) {$\mbx_{t+1}$};

  \node[below=0.10cm of zprev, right=0.10cm] (zprevlabel) {$\mbz_{t-1}$};
  \node[below=0.10cm of zt, right=0.10cm] (ztlabel) {$\mbz_{t}$};
  \node[below=0.10cm of znext, right=0.10cm] (zTlabel) {$\mbz_{t+1}$};

  % Edges
  \edge{zprev}{xprev};
  \edge{zt}{xt};
  \edge{znext}{xnext};

  \edge{xprev}{zt};
  \edge{xt}{znext};

  \edge{zprevdots}{zprev};
  \edge{zprev}{zt};
  \edge{zt}{znext};
  \edge{znext}{znextdots};

  \edge{epsprev}{zprev};
  \edge{epsxprev}{xprev};
  \edge{epst}{zt};
  \edge{epsxt}{xt};
  \edge{epsnext}{znext};
  \edge{epsxnext}{xnext};

\end{tikzpicture}


==> tikz/hierarchical_implicit_model.tex <==
\begin{tikzpicture}

  % Nodes
  \factor[minimum size=0.3cm] {x} {} {} {};
  \node[latent, above=of x, minimum size=0.5cm] (z1)    {} ;
  % too big; the manual triangle below inscribes a node of size =0.5cm
  % \node (eps0) [draw=black,minimum size=0.0cm,regular polygon,
  %               regular polygon sides=3,right=0.75cm of x] {};
  \node (eps0) [minimum size=0.0cm,right=0.75cm of x] {};
  \node (eps0a) [minimum size=0.0cm,above=0.12cm of eps0.center] {};
  \node (eps0b) [minimum size=0.0cm,below=0.02cm of eps0.center, xshift=-0.2cm] {};
  \node (eps0c) [minimum size=0.0cm,below=0.02cm of eps0.center, xshift=0.2cm] {};
  \draw[] (eps0a.center)--(eps0b.center)--(eps0c.center)--(eps0a.center);
  \node[latent, left=0.5cm of z1, minimum size=0.5cm] (beta1)    {} ;

  \node[right=of x, xshift=-1.15cm, yshift=0.4cm] (xlabel) {$\mbx_n$};
  \node[right=0.05cm of z1] (z1label) {$\mbz_{n}$};
  \node[right=0.04cm of eps0] (eps0label) {$\mbepsilon_{n}$};
  \node[left=0.04cm of beta1] (beta1label) {$\beta$};

  % Edges
  \edge{z1}{x};
  \edge{eps0}{x};
  \edge{beta1}{z1};
  \edge{beta1}{x};

  % Plates
  \plate[inner sep=0.2cm,xshift=-0.2cm,
    label={[xshift=-15pt,yshift=15pt]south east:$N$}] {plate1} {
    (x)(xlabel)(z1)(z1label)(eps0)(eps0label)
  } {};

\end{tikzpicture}


==> tikz/hierarchical_model.tex <==
\begin{tikzpicture}

  % Nodes
  \node[obs, minimum size=0.5cm] (x)    {} ;
  \node[latent, above=of x, minimum size=0.5cm] (z1)    {} ;
  \node[latent, left=0.5cm of z1, minimum size=0.5cm] (beta1)    {} ;

  \node[right=of x, xshift=-1cm] (xlabel) {$\mbx_n$};
  \node[right=0.05cm of z1] (z1label) {$\mbz_{n}$};
  \node[left=0.04cm of beta1] (beta1label) {$\beta$};

  % Edges
  \edge{z1}{x};
  \edge{beta1}{z1};
  \edge{beta1}{x};

  % Plates
  \plate[inner sep=0.2cm,xshift=-0.2cm,
    label={[xshift=-15pt,yshift=15pt]south east:$N$}] {plate1} {
    (x)(xlabel)(z1)(z1label)
  } {};

\end{tikzpicture}

